Towards Smarter Sensing: 2D Clutter Mitigation in RL-Driven Cognitive MIMO Radar

Motivated by the growing interest in integrated sensing and communication for 6th generation (6G) networks, this paper presents a cognitive Multiple-Input Multiple-Output (MIMO) radar system enhanced by reinforcement learning (RL) for robust multitarget detection in dynamic environments. The system employs a planar array configuration and adapts its transmitted waveforms and beamforming patterns to optimize detection performance in the presence of unknown two-dimensional (2D) disturbances. A robust Wald-type detector is integrated with a SARSA-based RL algorithm, enabling the radar to learn and adapt to complex clutter environments modeled by a 2D autoregressive process. Simulation results demonstrate significant improvements in detection probability compared to omnidirectional methods, particularly for low Signal-to-Noise Ratio (SNR) targets masked by clutter.

==> dies.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        x dir=reverse,
        y dir=reverse,
        view={45}{25},
        width=5.8cm,
        height=5.8cm,
        z buffer=sort,
        xmin=0,xmax=20,
        ymin=-0,ymax=20,
        zmin=0,zmax=50,
        enlargelimits=upper,
        xtick={3,7,...,19},
        xticklabels={-0.4,-0.2,0,0.2,0.4},
        ytick={3,7,...,19},
        yticklabels={-0.4,-0.2,0,0.2,0.4},
        ztick={0,10,...,50},
        tick label style={font=\small},
        xlabel={$\nu_x$},
        ylabel={$\nu_y$},
        zlabel={$\text{Time}$},
        point meta=\thisrowno{3},
        axis background/.style={fill={rgb,255:red,68; green,1; blue,84}},
        point meta min = 0,
        point meta max = 1,
        colormap name=viridis,
        colorbar,
        ]
        \addplot3 [only marks,scatter,mark=cube*,mark size=7,  cube/size z={2pt},cube/size x={4pt},cube/size y={4pt},scatter/use mapped color=
        {draw=mapped color,fill=mapped color}
        ]
            table {pgfplots_scatterdata4.dat};
    \end{axis}
\end{tikzpicture}%

==> dies2.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        x dir=reverse,
        y dir = reverse,
        view={45}{25},
        width=6cm,
        height=6cm,
        z buffer=sort,
        xmin=0,xmax=20,
        ymin=-0,ymax=20,
        zmin=0,zmax=50,
        enlargelimits=upper,
        xtick={3,7,...,19},
        xticklabels={-0.4,-0.2,0,0.2,0.4},
        ytick={3,7,...,19},
        yticklabels={-0.4,-0.2,0,0.2,0.4},
        tick label style={font=\small},
        ztick={0,10,...,50},
        ztick={0,10,...,50},
        xlabel={$\nu_x$},
        ylabel={$\nu_y$},
        zlabel={$\text{Time}$},
        point meta=\thisrowno{3},
        point meta min = 0,
        point meta max = 1,
        % axis background/.style={fill={rgb,1:red,0.2081; green,0.1663; blue,0.5292}},
        axis background/.style={fill={rgb,255:red,68; green,1; blue,84}},
        colormap name=viridis,
        colorbar
        ]
        \addplot3 [only marks,scatter,mark=cube*,mark size=7,  cube/size z={2pt},cube/size x={4pt},cube/size y={4pt}, scatter/use mapped color=
        {draw=mapped color,fill=mapped color}
        ]
            table {pgfplots_scatterdata1.dat}; 
    \end{axis}
\end{tikzpicture}%

==> figureRL.tex <==

\begin{tikzpicture}[line cap=round]
    % Set overall scale for fitting in one column
    \begin{scope}[scale=0.5]  % Adjust the scale as needed for perfect fit
        
        % Background gradient (reduced area to fit column width)
        \fill[gray!5!white] (-9,-6) rectangle (8,4); % Lighter background for a clean look
        
        % Soft sine waves with smooth curves
        \foreach \x in {30, 10, -10, -30} {
            \fill[orange!20!white, opacity=0.6] plot[variable=\t,domain=0:360,smooth,samples=50] ({\x+8*sin(\t)}:{2.5*pow(sin(\t/2),3)}) -- cycle;
            \draw[orange!80, line width=0.06cm, smooth] plot[variable=\t,domain=0:360,samples=50] ({\x+8*sin(\t)}:{2.5*pow(sin(\t/2),3)});
        }

        % Cyan rectangle with rounded corners for UPA
        \fill[cyan!20!white, rounded corners] (-0.5,-2) rectangle (0,2);
        \draw[cyan!60, rounded corners, line width=0.06cm] (-0.5,-2) rectangle (0,2);
        \node[above] at (-0.25,2) {UPA}; % Bolder font for emphasis
    
        % Environment box with rounded corners
        \draw[ultra thick, fill=gray!20!white, rounded corners] (3,-2) rectangle (7,2);
        \node[above] at (5,2) {Environment}; % Bolder font for emphasis
        % \node at (5.5,-1) {Targets}; % Smaller font for sublabel

        % Red circles with drop shadow (adjusted positions and sizes)
        \foreach \x/\y in {5/1, 4/-1, 6/0, 4/1} {
            \fill[red, opacity=0.9] (\x,\y) circle (0.2cm); % More opacity for a stronger presence
        }

        % Disturbance 
        \draw[line width=0.05cm, -{Latex[length=2mm, width=2mm]}, draw=green!80!black, decorate, decoration={zigzag,amplitude=.4mm,segment length=2mm,post length=2mm}] (6.7,1) -- (5.5,1); 
        \draw[line width=0.05cm, -{Latex[length=2mm, width=2mm]}, draw=green!80!black, decorate, decoration={zigzag,amplitude=.4mm,segment length=2mm,post length=2mm}] (4.7,0) -- (3.5,0); 

        \draw[line width=0.05cm, -{Latex[length=2mm, width=2mm]}, draw=green!80!black, decorate, decoration={zigzag,amplitude=.4mm,segment length=2mm,post length=2mm}] (-7,3.4) -- (-8.2,3.4) node[right] at (-7.1,3.4) {Clutter}; 
        \fill[red, opacity=0.9] (-7.4,2.5) circle (0.2cm) node[black,right] at (-7,2.5) {Target}; 
        
        \begin{scope}[shift={(-8.2,1.7)}] % Shifts the entire plot to (-7, 3)
            \fill[orange!20!white, opacity=0.6] plot[variable=\t, domain=0:360, smooth, samples=50] ({11*sin(\t)}:{1.3*pow(sin(\t/2),3)}) --cycle;
            \draw[orange!80, line width=0.06cm, smooth] plot[variable=\t, domain=0:360, samples=50] ({11*sin(\t)}:{1.3*pow(sin(\t/2),3)}) node[black,right] at (1.2,0) {Beam};;
        \end{scope}


        
        % MIMO Radar System box with rounded corners
        \node[rectangle, draw=yellow!70, fill=yellow!30!white, minimum height=1cm, minimum width=2cm, line width=0.06cm, rounded corners] (r) at (-6,0) {Radar (Agent)};

        % Arrows and labels
        \draw[line width=0.07cm, -{Latex[length=3mm, width=2mm]}, draw=blue!60!black] (r) -- (-0.5,0) node[midway, above] {$a_k$};
        \draw[line width=0.07cm, draw=blue!60!black] (5.5,-2) -- (5.5,-5);
        \draw[line width=0.07cm, draw=blue!60!black] (5.5,-5) -- (-7,-5) node[midway, above] {$s_{k+1}$};
        \draw[line width=0.07cm, -{Latex[length=3mm, width=2mm]}, draw=blue!60!black] (-6,-4) -- (r.south);
        \draw[line width=0.07cm, draw=blue!60!black] (4.5,-2) -- (4.5,-4);
        \draw[line width=0.07cm, draw=blue!60!black] (4.5,-4) -- (-6,-4) node[midway, above] {$r_{k+1}$};
        \draw[line width=0.07cm, -{Latex[length=3mm, width=2mm]}, draw=blue!60!black] (-7,-5) -- (-7,-1);

    \end{scope} % End scaling
\end{tikzpicture}


==> pd.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}

\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=1.6cm,
scale only axis,
xmode=log,
xmin=81,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Spatial Channels N},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\text{Target at }\nu{}_\text{1}\text{ =0.25 \& }\nu{}_\text{2}\text{ =-0.05}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, draw=white!15!black, at={(0.1,0.9)},anchor=north west}
],
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, style={ultra thick}]
  table[row sep=crcr]{
81	0.01\\
225	0.004\\
625	0.004\\
1296	0.006\\
2401	0.006\\
4096	0.014\\
6561	0.024\\
10000	0.044\\
};
\addlegendentry{orth}
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2},style={ultra thick}]
  table[row sep=crcr]{
81	0.004\\
225	0.02\\
625	0.132\\
1296	0.26\\
2401	0.454\\
4096	0.702\\
6561	0.736\\
10000	0.804\\
};
\addlegendentry{RL}
\end{axis}
\end{tikzpicture}%

==> pd1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}

\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=1.6cm,
scale only axis,
xmode=log,
xmin=81,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Spatial Channels N},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\text{Target at }\nu{}_\text{1}\text{ =0.25 \& }\nu{}_\text{2}\text{ =-0.05}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, draw=white!15!black, at={(0.6,0.8)},anchor=north west}
],
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, style={ultra thick}]
  table[row sep=crcr]{
81	0.214\\
225	0.14\\
625	0.252\\
1296	0.998\\
2401	0.988\\
4096	1\\
6561	1\\
10000	1\\
};
\addlegendentry{orth}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2},style={ultra thick}]
  table[row sep=crcr]{
81	0.524\\
225	0.844\\
625	0.95\\
1296	1\\
2401	1\\
4096	1\\
6561	1\\
10000	1\\
};
\addlegendentry{RL}

\end{axis}
\end{tikzpicture}%

==> psd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2cm,
height=4.2cm,
scale only axis,
point meta min=0.000794614835324846,
point meta max=1,
xmin=-0.5,
xmax=0.5,
xtick={-0.4, -0.2, 0, 0.2, 0.4},
ytick={-0.4, -0.2, 0, 0.2, 0.4},
xlabel={$\nu_x$},
ymin=-0.5,
ymax=0.5,
ylabel={$\nu_y$},
% title style={font=\bfseries},
% title={2D Normalized Power Spectral Density},
colormap name=viridis,
colorbar
]

\addplot[matrix plot*, mesh/rows=41, mesh/cols=41, point meta=explicit]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.5	-0.5	0.00124236815493852\\
-0.5	-0.475	0.00108201331674181\\
-0.5	-0.45	0.00100305035561711\\
-0.5	-0.425	0.000965546251401516\\
-0.5	-0.4	0.00093779137167146\\
-0.5	-0.375	0.000902693503504148\\
-0.5	-0.35	0.000864935656485476\\
-0.5	-0.325	0.000843362260594392\\
-0.5	-0.3	0.000856887764380439\\
-0.5	-0.275	0.000918028011773912\\
-0.5	-0.25	0.00102916484121291\\
-0.5	-0.225	0.00117093152191275\\
-0.5	-0.2	0.00129263751606944\\
-0.5	-0.175	0.00134605607154876\\
-0.5	-0.15	0.00134487327469234\\
-0.5	-0.125	0.00135170141627988\\
-0.5	-0.1	0.00142524306863303\\
-0.5	-0.075	0.00160702318175326\\
-0.5	-0.05	0.0019240655550227\\
-0.5	-0.025	0.00235957054165564\\
-0.5	0	0.00278685497495707\\
-0.5	0.025	0.00299839527952682\\
-0.5	0.05	0.00292431798470127\\
-0.5	0.075	0.00269055586764176\\
-0.5	0.1	0.00243367350285449\\
-0.5	0.125	0.00221814897228599\\
-0.5	0.15	0.00206728048826066\\
-0.5	0.175	0.00199333869239732\\
-0.5	0.2	0.00200649653451046\\
-0.5	0.225	0.00211513930892591\\
-0.5	0.25	0.00232357188668344\\
-0.5	0.275	0.00262814779755471\\
-0.5	0.3	0.00301420305027527\\
-0.5	0.325	0.00344819025202048\\
-0.5	0.35	0.00383286791884282\\
-0.5	0.375	0.00393190067067933\\
-0.5	0.4	0.00351140204101037\\
-0.5	0.425	0.00274293925545954\\
-0.5	0.45	0.00202783863003888\\
-0.5	0.475	0.00153620726451077\\
-0.5	0.5	0.00124236815493852\\
-0.475	-0.5	0.00108201331674181\\
-0.475	-0.475	0.000960924965339958\\
-0.475	-0.45	0.000904040245780813\\
-0.475	-0.425	0.000879725327283539\\
-0.475	-0.4	0.000861779357562726\\
-0.475	-0.375	0.000836546142291679\\
-0.475	-0.35	0.000809487597880484\\
-0.475	-0.325	0.000798321016625627\\
-0.475	-0.3	0.000820791938174395\\
-0.475	-0.275	0.000888802711353573\\
-0.475	-0.25	0.00100379507906204\\
-0.475	-0.225	0.00114438683472841\\
-0.475	-0.2	0.00125946590510928\\
-0.475	-0.175	0.00130679002241232\\
-0.475	-0.15	0.0013070288071647\\
-0.475	-0.125	0.00132256510078927\\
-0.475	-0.1	0.00140855915587697\\
-0.475	-0.075	0.00160338911753483\\
-0.475	-0.05	0.00192710724783352\\
-0.475	-0.025	0.00234313286656296\\
-0.475	0	0.00270002474055904\\
-0.475	0.025	0.0028116889028614\\
-0.475	0.05	0.00267293129745655\\
-0.475	0.075	0.0024291377878294\\
-0.475	0.1	0.00219304918924728\\
-0.475	0.125	0.0020074722125818\\
-0.475	0.15	0.00188527292479955\\
-0.475	0.175	0.00183414458432638\\
-0.475	0.2	0.00186177636894729\\
-0.475	0.225	0.00197408061241582\\
-0.475	0.25	0.00217103006605411\\
-0.475	0.275	0.00244117504207417\\
-0.475	0.3	0.00275797300614577\\
-0.475	0.325	0.00307381497387564\\
-0.475	0.35	0.00329113080348928\\
-0.475	0.375	0.00324050824437088\\
-0.475	0.4	0.00282392390332068\\
-0.475	0.425	0.00221596725854095\\
-0.475	0.45	0.00167697655298941\\
-0.475	0.475	0.00130572104861078\\
-0.475	0.5	0.00108201331674181\\
-0.45	-0.5	0.00100305035561711\\
-0.45	-0.475	0.000904040245780813\\
-0.45	-0.45	0.000860579651725307\\
-0.45	-0.425	0.000844941949220774\\
-0.45	-0.4	0.000833556777376409\\
-0.45	-0.375	0.000814663145249187\\
-0.45	-0.35	0.000794614835324846\\
-0.45	-0.325	0.000791151232683125\\
-0.45	-0.3	0.000821983567767644\\
-0.45	-0.275	0.000899167442549363\\
-0.45	-0.25	0.0010235478449424\\
-0.45	-0.225	0.0011709502440981\\
-0.45	-0.2	0.00128696852768285\\
-0.45	-0.175	0.00133188558657764\\
-0.45	-0.15	0.00133333074268419\\
-0.45	-0.125	0.0013571337092879\\
-0.45	-0.1	0.00145891504599968\\
-0.45	-0.075	0.0016769821333061\\
-0.45	-0.05	0.00202660649689345\\
-0.45	-0.025	0.00245081178588917\\
-0.45	0	0.00276830078966352\\
-0.45	0.025	0.00280587992791181\\
-0.45	0.05	0.00261120943079324\\
-0.45	0.075	0.00234759069743342\\
-0.45	0.1	0.00211400101915147\\
-0.45	0.125	0.00193999201126268\\
-0.45	0.15	0.00183196479643852\\
-0.45	0.175	0.0017948360608027\\
-0.45	0.2	0.00183484408058221\\
-0.45	0.225	0.0019562415372892\\
-0.45	0.25	0.00215552807197231\\
-0.45	0.275	0.00241459631367518\\
-0.45	0.3	0.00269718642767335\\
-0.45	0.325	0.00294580589357066\\
-0.45	0.35	0.00306426210045094\\
-0.45	0.375	0.00292402939749219\\
-0.45	0.4	0.00249720584986231\\
-0.45	0.425	0.00195800288395393\\
-0.45	0.45	0.00150117793803936\\
-0.45	0.475	0.00118976057674133\\
-0.45	0.5	0.00100305035561711\\
-0.425	-0.5	0.000965546251401516\\
-0.425	-0.475	0.000879725327283539\\
-0.425	-0.45	0.000844941949220774\\
-0.425	-0.425	0.000835352757592478\\
-0.425	-0.4	0.00082862383938069\\
-0.425	-0.375	0.000814083335889912\\
-0.425	-0.35	0.000798944993674691\\
-0.425	-0.325	0.000801468760957223\\
-0.425	-0.3	0.000839862009787112\\
-0.425	-0.275	0.000926709026770665\\
-0.425	-0.25	0.00106246712606964\\
-0.425	-0.225	0.00121990549247629\\
-0.425	-0.2	0.00134010273193619\\
-0.425	-0.175	0.0013842748871448\\
-0.425	-0.15	0.00138679316944873\\
-0.425	-0.125	0.00141841258122322\\
-0.425	-0.1	0.00153701851993392\\
-0.425	-0.075	0.00178230911746142\\
-0.425	-0.05	0.00216565658836061\\
-0.425	-0.025	0.00260884251158006\\
-0.425	0	0.00289893886048842\\
-0.425	0.025	0.00287440089026932\\
-0.425	0.05	0.0026299916949655\\
-0.425	0.075	0.00234422387602443\\
-0.425	0.1	0.00210621412317705\\
-0.425	0.125	0.00193611528853204\\
-0.425	0.15	0.00183582496993297\\
-0.425	0.175	0.00180844256310675\\
-0.425	0.2	0.00185932547974952\\
-0.425	0.225	0.00199149172495534\\
-0.425	0.25	0.00219837756487436\\
-0.425	0.275	0.00245578278526164\\
-0.425	0.3	0.00271893619055421\\
-0.425	0.325	0.00292287568833846\\
-0.425	0.35	0.00297394202993397\\
-0.425	0.375	0.00277241750435424\\
-0.425	0.4	0.00233221605928229\\
-0.425	0.425	0.00182541532344904\\
-0.425	0.45	0.00141074860467562\\
-0.425	0.475	0.00113144759501094\\
-0.425	0.5	0.000965546251401516\\
-0.4	-0.5	0.000937791371671459\\
-0.4	-0.475	0.000861779357562726\\
-0.4	-0.45	0.000833556777376409\\
-0.4	-0.425	0.00082862383938069\\
-0.4	-0.4	0.000825545499400509\\
-0.4	-0.375	0.000814480468837989\\
-0.4	-0.35	0.000803328326397296\\
-0.4	-0.325	0.000810799076433967\\
-0.4	-0.3	0.000855551173051855\\
-0.4	-0.275	0.000950623259131079\\
-0.4	-0.25	0.00109605486779968\\
-0.4	-0.225	0.00126179365661406\\
-0.4	-0.2	0.00138503346903061\\
-0.4	-0.175	0.0014282206642903\\
-0.4	-0.15	0.00143169560862066\\
-0.4	-0.125	0.00147023905829907\\
-0.4	-0.1	0.00160352235258741\\
-0.4	-0.075	0.00187209707870202\\
-0.4	-0.05	0.00228254285255848\\
-0.4	-0.025	0.00273564166487885\\
-0.4	0	0.00299347841783893\\
-0.4	0.025	0.00291397527674112\\
-0.4	0.05	0.00263202430836008\\
-0.4	0.075	0.00233244613009808\\
-0.4	0.1	0.00209371790820989\\
-0.4	0.125	0.00192840655574436\\
-0.4	0.15	0.00183518881591717\\
-0.4	0.175	0.00181595146142298\\
-0.4	0.2	0.0018753859429219\\
-0.4	0.225	0.00201532862533502\\
-0.4	0.25	0.00222633433211344\\
-0.4	0.275	0.00247892896475794\\
-0.4	0.3	0.00272198874173823\\
-0.4	0.325	0.00288702462382597\\
-0.4	0.35	0.00288692357520072\\
-0.4	0.375	0.00264661017574756\\
-0.4	0.4	0.00220540269850144\\
-0.4	0.425	0.00172686017632423\\
-0.4	0.45	0.00134409173069834\\
-0.4	0.475	0.00108839451239083\\
-0.4	0.5	0.00093779137167146\\
-0.375	-0.5	0.000902693503504148\\
-0.375	-0.475	0.000836546142291679\\
-0.375	-0.45	0.000814663145249187\\
-0.375	-0.425	0.000814083335889912\\
-0.375	-0.4	0.000814480468837989\\
-0.375	-0.375	0.000806924855819666\\
-0.375	-0.35	0.000799853837263759\\
-0.375	-0.325	0.000812160792513758\\
-0.375	-0.3	0.000862693670903601\\
-0.375	-0.275	0.000964679060295205\\
-0.375	-0.25	0.00111746396116788\\
-0.375	-0.225	0.00128824035886818\\
-0.375	-0.2	0.00141147347267854\\
-0.375	-0.175	0.00145234491123164\\
-0.375	-0.15	0.00145677341613075\\
-0.375	-0.125	0.00150188502841728\\
-0.375	-0.1	0.00164763351099807\\
-0.375	-0.075	0.00193367299068855\\
-0.375	-0.05	0.00235892403154186\\
-0.375	-0.025	0.00280208880504239\\
-0.375	0	0.00301142475322969\\
-0.375	0.025	0.00287903851603731\\
-0.375	0.05	0.00257298949449947\\
-0.375	0.075	0.0022722435389164\\
-0.375	0.1	0.00204134753801525\\
-0.375	0.125	0.00188592264013921\\
-0.375	0.15	0.00180226584167727\\
-0.375	0.175	0.00179140675158382\\
-0.375	0.2	0.00185732168823772\\
-0.375	0.225	0.00200037587630849\\
-0.375	0.25	0.00220805310764042\\
-0.375	0.275	0.00244628556463569\\
-0.375	0.3	0.00266017818415422\\
-0.375	0.325	0.00278264651774377\\
-0.375	0.35	0.00273884140500731\\
-0.375	0.375	0.00247816871104296\\
-0.375	0.4	0.00205454959287867\\
-0.375	0.425	0.00161471633228605\\
-0.375	0.45	0.00126801572169441\\
-0.375	0.475	0.00103745831046972\\
-0.375	0.5	0.000902693503504148\\
-0.35	-0.5	0.000864935656485476\\
-0.35	-0.475	0.000809487597880484\\
-0.35	-0.45	0.000794614835324846\\
-0.35	-0.425	0.000798944993674691\\
-0.35	-0.4	0.000803328326397296\\
-0.35	-0.375	0.000799853837263759\\
-0.35	-0.35	0.000797607523660933\\
-0.35	-0.325	0.000815764163697124\\
-0.35	-0.3	0.000873469231335937\\
-0.35	-0.275	0.000984186317075549\\
-0.35	-0.25	0.00114624913682737\\
-0.35	-0.225	0.00132310103939469\\
-0.35	-0.2	0.00144581433887134\\
-0.35	-0.175	0.00148349560805171\\
-0.35	-0.15	0.00148913480953715\\
-0.35	-0.125	0.00154257213262405\\
-0.35	-0.1	0.00170392005127302\\
-0.35	-0.075	0.00201099718252428\\
-0.35	-0.05	0.00245095532658754\\
-0.35	-0.025	0.0028734064782477\\
-0.35	0	0.00301732595699215\\
-0.35	0.025	0.00282465621854281\\
-0.35	0.05	0.00249635909179122\\
-0.35	0.075	0.00219830880219789\\
-0.35	0.1	0.00197847647615499\\
-0.35	0.125	0.00183534047012947\\
-0.35	0.15	0.00176301111895388\\
-0.35	0.175	0.00176174440619488\\
-0.35	0.2	0.00183466333059245\\
-0.35	0.225	0.00198020156525886\\
-0.35	0.25	0.00218200659487475\\
-0.35	0.275	0.00240091259199111\\
-0.35	0.3	0.00257920614153357\\
-0.35	0.325	0.00265425997056992\\
-0.35	0.35	0.00256720616352067\\
-0.35	0.375	0.00229211142169056\\
-0.35	0.4	0.00189255461357221\\
-0.35	0.425	0.00149530409565981\\
-0.35	0.45	0.00118679300734437\\
-0.35	0.475	0.000982794491121315\\
-0.35	0.5	0.000864935656485476\\
-0.325	-0.5	0.000843362260594392\\
-0.325	-0.475	0.000798321016625627\\
-0.325	-0.45	0.000791151232683125\\
-0.325	-0.425	0.000801468760957223\\
-0.325	-0.4	0.000810799076433967\\
-0.325	-0.375	0.000812160792513758\\
-0.325	-0.35	0.000815764163697124\\
-0.325	-0.325	0.000841858621252102\\
-0.325	-0.3	0.000910750702411498\\
-0.325	-0.275	0.00103688829669936\\
-0.325	-0.25	0.00121743068065545\\
-0.325	-0.225	0.00140941371206831\\
-0.325	-0.2	0.00153637224044702\\
-0.325	-0.175	0.00157131598419508\\
-0.325	-0.15	0.00157880150217376\\
-0.325	-0.125	0.00164562405379669\\
-0.325	-0.1	0.00183494958425549\\
-0.325	-0.075	0.00218406258891859\\
-0.325	-0.05	0.00266264292564704\\
-0.325	-0.025	0.00307264550800236\\
-0.325	0	0.00313503467244697\\
-0.325	0.025	0.00285984121181847\\
-0.325	0.05	0.00249242595100184\\
-0.325	0.075	0.00218582884777549\\
-0.325	0.1	0.00197011310241374\\
-0.325	0.125	0.00183560700384479\\
-0.325	0.15	0.0017737482390782\\
-0.325	0.175	0.00178391644760897\\
-0.325	0.2	0.00186831104648774\\
-0.325	0.225	0.00202286554809006\\
-0.325	0.25	0.0022257396653285\\
-0.325	0.275	0.00243008498588457\\
-0.325	0.3	0.00257346419110172\\
-0.325	0.325	0.00259785693316193\\
-0.325	0.35	0.00246134817941589\\
-0.325	0.375	0.0021622848927331\\
-0.325	0.4	0.00177403559497598\\
-0.325	0.425	0.00140712557785697\\
-0.325	0.45	0.00112834151204014\\
-0.325	0.475	0.000946279173102467\\
-0.325	0.5	0.000843362260594392\\
-0.3	-0.5	0.000856887764380439\\
-0.3	-0.475	0.000820791938174395\\
-0.3	-0.45	0.000821983567767644\\
-0.3	-0.425	0.000839862009787112\\
-0.3	-0.4	0.000855551173051855\\
-0.3	-0.375	0.000862693670903601\\
-0.3	-0.35	0.000873469231335937\\
-0.3	-0.325	0.000910750702411498\\
-0.3	-0.3	0.00099778072041197\\
-0.3	-0.275	0.00115173453170577\\
-0.3	-0.25	0.00136889183714844\\
-0.3	-0.225	0.00159513414642725\\
-0.3	-0.2	0.00173749240224176\\
-0.3	-0.175	0.0017714754182914\\
-0.3	-0.15	0.00178200830471092\\
-0.3	-0.125	0.00187207976917527\\
-0.3	-0.1	0.0021149553451723\\
-0.3	-0.075	0.00255218713811166\\
-0.3	-0.05	0.00312640787330495\\
-0.3	-0.025	0.00355051447490756\\
-0.3	0	0.00350204068765893\\
-0.3	0.025	0.00309546253390617\\
-0.3	0.05	0.00264945744124547\\
-0.3	0.075	0.0023078609486693\\
-0.3	0.1	0.00207993687476353\\
-0.3	0.125	0.00194521095870448\\
-0.3	0.15	0.00189118219412518\\
-0.3	0.175	0.00191614466894081\\
-0.3	0.2	0.00202143696216702\\
-0.3	0.225	0.00219965174789075\\
-0.3	0.25	0.00242022992655079\\
-0.3	0.275	0.00262281647855079\\
-0.3	0.3	0.00273490516907434\\
-0.3	0.325	0.00270156431174426\\
-0.3	0.35	0.00249908653261465\\
-0.3	0.375	0.00215188596581835\\
-0.3	0.4	0.00174714476120584\\
-0.3	0.425	0.00138601560679305\\
-0.3	0.45	0.00111985560606881\\
-0.3	0.475	0.000949734031003929\\
-0.3	0.5	0.00085688776438044\\
-0.275	-0.5	0.000918028011773912\\
-0.275	-0.475	0.000888802711353573\\
-0.275	-0.45	0.000899167442549363\\
-0.275	-0.425	0.000926709026770665\\
-0.275	-0.4	0.000950623259131079\\
-0.275	-0.375	0.000964679060295205\\
-0.275	-0.35	0.000984186317075549\\
-0.275	-0.325	0.00103688829669936\\
-0.275	-0.3	0.00115173453170577\\
-0.275	-0.275	0.00135183225710917\\
-0.275	-0.25	0.00163428929301941\\
-0.275	-0.225	0.00192722929297621\\
-0.275	-0.2	0.00210511787049182\\
-0.275	-0.175	0.00214174969755426\\
-0.275	-0.15	0.00215734756574928\\
-0.275	-0.125	0.00228753007854538\\
-0.275	-0.1	0.0026296481683755\\
-0.275	-0.075	0.00324263851259515\\
-0.275	-0.05	0.00402798239570761\\
-0.275	-0.025	0.0045189543086368\\
-0.275	0	0.00429214870167238\\
-0.275	0.025	0.00365337378015658\\
-0.275	0.05	0.00305505112952205\\
-0.275	0.075	0.00263305569977929\\
-0.275	0.1	0.00236650151429346\\
-0.275	0.125	0.00221790456694268\\
-0.275	0.15	0.00216822658428378\\
-0.275	0.175	0.00221433198638847\\
-0.275	0.2	0.00235705990213847\\
-0.275	0.225	0.00258450373356159\\
-0.275	0.25	0.00285153487543146\\
-0.275	0.275	0.00307284641348902\\
-0.275	0.3	0.0031551992842661\\
-0.275	0.325	0.00304479394989057\\
-0.275	0.35	0.00274177749727242\\
-0.275	0.375	0.0023046330469431\\
-0.275	0.4	0.00184260858388875\\
-0.275	0.425	0.00145444703141835\\
-0.275	0.45	0.00117867038240285\\
-0.275	0.475	0.001007365911188\\
-0.275	0.5	0.000918028011773912\\
-0.25	-0.5	0.00102916484121291\\
-0.25	-0.475	0.00100379507906204\\
-0.25	-0.45	0.0010235478449424\\
-0.25	-0.425	0.00106246712606964\\
-0.25	-0.4	0.00109605486779968\\
-0.25	-0.375	0.00111746396116788\\
-0.25	-0.35	0.00114624913682737\\
-0.25	-0.325	0.00121743068065545\\
-0.25	-0.3	0.00136889183714844\\
-0.25	-0.275	0.00163428929301941\\
-0.25	-0.25	0.00201648111598544\\
-0.25	-0.225	0.00242125119602594\\
-0.25	-0.2	0.00266729206610916\\
-0.25	-0.175	0.00271446806459037\\
-0.25	-0.15	0.00273766677957524\\
-0.25	-0.125	0.00293026299184084\\
-0.25	-0.1	0.00343876984902689\\
-0.25	-0.075	0.00437425082621084\\
-0.25	-0.05	0.00559728942127758\\
-0.25	-0.025	0.00628076357930785\\
-0.25	0	0.00574702859033846\\
-0.25	0.025	0.00468418044950482\\
-0.25	0.05	0.00380404023635832\\
-0.25	0.075	0.0032276308840771\\
-0.25	0.1	0.00288143433297851\\
-0.25	0.125	0.00269825155614797\\
-0.25	0.15	0.00264752345934216\\
-0.25	0.175	0.00272409746372218\\
-0.25	0.2	0.00292958456415046\\
-0.25	0.225	0.00324712939526342\\
-0.25	0.25	0.00360850911145439\\
-0.25	0.275	0.0038830276795431\\
-0.25	0.3	0.00393575714275221\\
-0.25	0.325	0.00371081343500142\\
-0.25	0.35	0.00324639529644935\\
-0.25	0.375	0.00265389065023653\\
-0.25	0.4	0.00207857892024064\\
-0.25	0.425	0.00162260109682196\\
-0.25	0.45	0.00131089835900784\\
-0.25	0.475	0.00112299266199726\\
-0.25	0.5	0.00102916484121291\\
-0.225	-0.5	0.00117093152191275\\
-0.225	-0.475	0.00114438683472841\\
-0.225	-0.45	0.0011709502440981\\
-0.225	-0.425	0.00121990549247629\\
-0.225	-0.4	0.00126179365661406\\
-0.225	-0.375	0.00128824035886818\\
-0.225	-0.35	0.00132310103939469\\
-0.225	-0.325	0.00140941371206831\\
-0.225	-0.3	0.00159513414642725\\
-0.225	-0.275	0.00192722929297621\\
-0.225	-0.25	0.00242125119602594\\
-0.225	-0.225	0.00296760115199239\\
-0.225	-0.2	0.00331550201523854\\
-0.225	-0.175	0.00338725823363472\\
-0.225	-0.15	0.0034186167053886\\
-0.225	-0.125	0.00368199105504507\\
-0.225	-0.1	0.00440018038003436\\
-0.225	-0.075	0.00579706412304564\\
-0.225	-0.05	0.00777900598562325\\
-0.225	-0.025	0.00896017492415212\\
-0.225	0	0.00800581173423299\\
-0.225	0.025	0.00625177589593155\\
-0.225	0.05	0.00491133675377129\\
-0.225	0.075	0.00408275264997254\\
-0.225	0.1	0.0036036400445469\\
-0.225	0.125	0.00335760580645162\\
-0.225	0.15	0.00329489589353729\\
-0.225	0.175	0.00340723669267506\\
-0.225	0.2	0.00369987709906403\\
-0.225	0.225	0.00415463969838254\\
-0.225	0.25	0.00467554304538323\\
-0.225	0.275	0.00506131038020318\\
-0.225	0.3	0.0050992825184383\\
-0.225	0.325	0.00471924258887017\\
-0.225	0.35	0.00401808144795362\\
-0.225	0.375	0.00319093818555158\\
-0.225	0.4	0.00243911851508644\\
-0.225	0.425	0.00187253292170348\\
-0.225	0.45	0.00149845400957924\\
-0.225	0.475	0.00127829486131194\\
-0.225	0.5	0.00117093152191275\\
-0.2	-0.5	0.00129263751606944\\
-0.2	-0.475	0.00125946590510928\\
-0.2	-0.45	0.00128696852768285\\
-0.2	-0.425	0.00134010273193619\\
-0.2	-0.4	0.00138503346903061\\
-0.2	-0.375	0.00141147347267854\\
-0.2	-0.35	0.00144581433887134\\
-0.2	-0.325	0.00153637224044702\\
-0.2	-0.3	0.00173749240224176\\
-0.2	-0.275	0.00210511787049182\\
-0.2	-0.25	0.00266729206610916\\
-0.2	-0.225	0.00331550201523854\\
-0.2	-0.2	0.00375436355084245\\
-0.2	-0.175	0.0038580433119471\\
-0.2	-0.15	0.00389317470081898\\
-0.2	-0.125	0.00419439925378732\\
-0.2	-0.1	0.00504952421061939\\
-0.2	-0.075	0.0068051048275117\\
-0.2	-0.05	0.00955842762801003\\
-0.2	-0.025	0.0115676986317435\\
-0.2	0	0.010403048881757\\
-0.2	0.025	0.00791342439400898\\
-0.2	0.05	0.00604954819984438\\
-0.2	0.075	0.00493116380092483\\
-0.2	0.1	0.00429649942788772\\
-0.2	0.125	0.00397146636665362\\
-0.2	0.15	0.00388291415867446\\
-0.2	0.175	0.00401806351537639\\
-0.2	0.2	0.00438787938252508\\
-0.2	0.225	0.00498085503017679\\
-0.2	0.25	0.00568620249692789\\
-0.2	0.275	0.00623439773398666\\
-0.2	0.3	0.00630948191841036\\
-0.2	0.325	0.00579641449233396\\
-0.2	0.35	0.00484874725320273\\
-0.2	0.375	0.00376388293677088\\
-0.2	0.4	0.00281461388367477\\
-0.2	0.425	0.00212310736063231\\
-0.2	0.45	0.00167756761165717\\
-0.2	0.475	0.00141886956744545\\
-0.2	0.5	0.00129263751606944\\
-0.175	-0.5	0.00134605607154876\\
-0.175	-0.475	0.00130679002241232\\
-0.175	-0.45	0.00133188558657764\\
-0.175	-0.425	0.0013842748871448\\
-0.175	-0.4	0.0014282206642903\\
-0.175	-0.375	0.00145234491123164\\
-0.175	-0.35	0.00148349560805171\\
-0.175	-0.325	0.00157131598419508\\
-0.175	-0.3	0.0017714754182914\\
-0.175	-0.275	0.00214174969755426\\
-0.175	-0.25	0.00271446806459037\\
-0.175	-0.225	0.00338725823363472\\
-0.175	-0.2	0.0038580433119471\\
-0.175	-0.175	0.00397827062625834\\
-0.175	-0.15	0.00401279260633624\\
-0.175	-0.125	0.00431322704416672\\
-0.175	-0.1	0.00518591238198386\\
-0.175	-0.075	0.00701931512259717\\
-0.175	-0.05	0.010039519789438\\
-0.175	-0.025	0.0125561224440412\\
-0.175	0	0.0115231289850906\\
-0.175	0.025	0.00873883403389781\\
-0.175	0.05	0.00661171758162399\\
-0.175	0.075	0.0053384957065364\\
-0.175	0.1	0.00461748745056452\\
-0.175	0.125	0.00424523330577983\\
-0.175	0.15	0.00413550901141359\\
-0.175	0.175	0.00427226610822503\\
-0.175	0.2	0.00466953209128596\\
-0.175	0.225	0.0053228601919626\\
-0.175	0.25	0.00612401070408147\\
-0.175	0.275	0.00677985311654446\\
-0.175	0.3	0.00691522705825999\\
-0.175	0.325	0.00636713831039402\\
-0.175	0.35	0.00530308085264994\\
-0.175	0.375	0.004079178914064\\
-0.175	0.4	0.00301781039379886\\
-0.175	0.425	0.00225396159306776\\
-0.175	0.45	0.00176656241367828\\
-0.175	0.475	0.00148468941893741\\
-0.175	0.5	0.00134605607154876\\
-0.15	-0.5	0.00134487327469234\\
-0.15	-0.475	0.0013070288071647\\
-0.15	-0.45	0.00133333074268419\\
-0.15	-0.425	0.00138679316944873\\
-0.15	-0.4	0.00143169560862066\\
-0.15	-0.375	0.00145677341613075\\
-0.15	-0.35	0.00148913480953715\\
-0.15	-0.325	0.00157880150217376\\
-0.15	-0.3	0.00178200830471092\\
-0.15	-0.275	0.00215734756574928\\
-0.15	-0.25	0.00273766677957524\\
-0.15	-0.225	0.0034186167053886\\
-0.15	-0.2	0.00389317470081898\\
-0.15	-0.175	0.00401279260633624\\
-0.15	-0.15	0.00404820013025237\\
-0.15	-0.125	0.00435551430895902\\
-0.15	-0.1	0.00524554220815932\\
-0.15	-0.075	0.00711372967051901\\
-0.15	-0.05	0.0101795120632007\\
-0.15	-0.025	0.0126773343863152\\
-0.15	0	0.0115530787921621\\
-0.15	0.025	0.00872865858653158\\
-0.15	0.05	0.0065990856691228\\
-0.15	0.075	0.00533057543866573\\
-0.15	0.1	0.0046142439502368\\
-0.15	0.125	0.00424599880752796\\
-0.15	0.15	0.00413999186473471\\
-0.15	0.175	0.00428053256988746\\
-0.15	0.2	0.00468160657481382\\
-0.15	0.225	0.00533755278336331\\
-0.15	0.25	0.0061367013694625\\
-0.15	0.275	0.00678176768823079\\
-0.15	0.3	0.0068994561555811\\
-0.15	0.325	0.00633688479315775\\
-0.15	0.35	0.00526962239386665\\
-0.15	0.375	0.00405214444630619\\
-0.15	0.4	0.00299987989992746\\
-0.15	0.425	0.00224328849033169\\
-0.15	0.45	0.0017605819940172\\
-0.15	0.475	0.00148160555144036\\
-0.15	0.5	0.00134487327469234\\
-0.125	-0.5	0.00135170141627988\\
-0.125	-0.475	0.00132256510078927\\
-0.125	-0.45	0.0013571337092879\\
-0.125	-0.425	0.00141841258122322\\
-0.125	-0.4	0.00147023905829907\\
-0.125	-0.375	0.00150188502841728\\
-0.125	-0.35	0.00154257213262405\\
-0.125	-0.325	0.00164562405379669\\
-0.125	-0.3	0.00187207976917527\\
-0.125	-0.275	0.00228753007854538\\
-0.125	-0.25	0.00293026299184084\\
-0.125	-0.225	0.00368199105504507\\
-0.125	-0.2	0.00419439925378732\\
-0.125	-0.175	0.00431322704416672\\
-0.125	-0.15	0.00435551430895902\\
-0.125	-0.125	0.0047174500251213\\
-0.125	-0.1	0.00575108159776126\\
-0.125	-0.075	0.00792027340481409\\
-0.125	-0.05	0.0114166321392169\\
-0.125	-0.025	0.0138589882115856\\
-0.125	0	0.0120497033245837\\
-0.125	0.025	0.00886305271266741\\
-0.125	0.05	0.00665389921828923\\
-0.125	0.075	0.00538142330132288\\
-0.125	0.1	0.00467727944092086\\
-0.125	0.125	0.00432630978892844\\
-0.125	0.15	0.00424235981563528\\
-0.125	0.175	0.00441160968552439\\
-0.125	0.2	0.00484840766012729\\
-0.125	0.225	0.00553937137559035\\
-0.125	0.25	0.00634715275785011\\
-0.125	0.275	0.00693833596050063\\
-0.125	0.3	0.00694221830679986\\
-0.125	0.325	0.00626931699170818\\
-0.125	0.35	0.00515266665545649\\
-0.125	0.375	0.00394597245338064\\
-0.125	0.4	0.00292850266775775\\
-0.125	0.425	0.00220365495491044\\
-0.125	0.45	0.00174279511092338\\
-0.125	0.475	0.00147813617695367\\
-0.125	0.5	0.00135170141627988\\
-0.1	-0.5	0.00142524306863303\\
-0.1	-0.475	0.00140855915587697\\
-0.1	-0.45	0.00145891504599968\\
-0.1	-0.425	0.00153701851993392\\
-0.1	-0.4	0.00160352235258741\\
-0.1	-0.375	0.00164763351099807\\
-0.1	-0.35	0.00170392005127302\\
-0.1	-0.325	0.00183494958425549\\
-0.1	-0.3	0.0021149553451723\\
-0.1	-0.275	0.0026296481683755\\
-0.1	-0.25	0.00343876984902689\\
-0.1	-0.225	0.00440018038003436\\
-0.1	-0.2	0.00504952421061939\\
-0.1	-0.175	0.00518591238198386\\
-0.1	-0.15	0.00524554220815931\\
-0.1	-0.125	0.00575108159776126\\
-0.1	-0.1	0.00719580470364371\\
-0.1	-0.075	0.0103193522292228\\
-0.1	-0.05	0.0154371247501116\\
-0.1	-0.025	0.0181968703816249\\
-0.1	0	0.0144748297792433\\
-0.1	0.025	0.0100422132412521\\
-0.1	0.05	0.00737365953798979\\
-0.1	0.075	0.00593301322223182\\
-0.1	0.1	0.00516791944388661\\
-0.1	0.125	0.00480861068937831\\
-0.1	0.15	0.00475575378330796\\
-0.1	0.175	0.00499755293743186\\
-0.1	0.2	0.00555329416423245\\
-0.1	0.225	0.00639757745652753\\
-0.1	0.25	0.00732785246149063\\
-0.1	0.275	0.0078924258767997\\
-0.1	0.3	0.00767698708238515\\
-0.1	0.325	0.00671179494587436\\
-0.1	0.35	0.00537182677976946\\
-0.1	0.375	0.0040513646925474\\
-0.1	0.4	0.00299424561736008\\
-0.1	0.425	0.00226113600513259\\
-0.1	0.45	0.00180201636205638\\
-0.1	0.475	0.00154291505065277\\
-0.1	0.5	0.00142524306863303\\
-0.075	-0.5	0.00160702318175326\\
-0.075	-0.475	0.00160338911753483\\
-0.075	-0.45	0.0016769821333061\\
-0.075	-0.425	0.00178230911746142\\
-0.075	-0.4	0.00187209707870202\\
-0.075	-0.375	0.00193367299068855\\
-0.075	-0.35	0.00201099718252428\\
-0.075	-0.325	0.00218406258891859\\
-0.075	-0.3	0.00255218713811166\\
-0.075	-0.275	0.00324263851259515\\
-0.075	-0.25	0.00437425082621084\\
-0.075	-0.225	0.00579706412304564\\
-0.075	-0.2	0.0068051048275117\\
-0.075	-0.175	0.00701931512259717\\
-0.075	-0.15	0.00711372967051901\\
-0.075	-0.125	0.00792027340481409\\
-0.075	-0.1	0.0103193522292228\\
-0.075	-0.075	0.0160336668925118\\
-0.075	-0.05	0.026816495041157\\
-0.075	-0.025	0.0314877228159154\\
-0.075	0	0.0215230123348443\\
-0.075	0.025	0.0134530969407234\\
-0.075	0.05	0.00944215733379574\\
-0.075	0.075	0.0074686275052511\\
-0.075	0.1	0.00647908991797323\\
-0.075	0.125	0.00604926207440486\\
-0.075	0.15	0.00603835013308033\\
-0.075	0.175	0.0064389094911656\\
-0.075	0.2	0.00729161727266608\\
-0.075	0.225	0.00856062438344534\\
-0.075	0.25	0.00989058622345937\\
-0.075	0.275	0.0104993480954371\\
-0.075	0.3	0.00982122128801893\\
-0.075	0.325	0.0081732140511471\\
-0.075	0.35	0.0062618104628183\\
-0.075	0.375	0.00458335088872399\\
-0.075	0.4	0.00333543577052523\\
-0.075	0.425	0.00250737512387288\\
-0.075	0.45	0.00200275112793819\\
-0.075	0.475	0.00172530144755901\\
-0.075	0.5	0.00160702318175326\\
-0.05	-0.5	0.0019240655550227\\
-0.05	-0.475	0.00192710724783352\\
-0.05	-0.45	0.00202660649689345\\
-0.05	-0.425	0.00216565658836061\\
-0.05	-0.4	0.00228254285255848\\
-0.05	-0.375	0.00235892403154186\\
-0.05	-0.35	0.00245095532658754\\
-0.05	-0.325	0.00266264292564704\\
-0.05	-0.3	0.00312640787330495\\
-0.05	-0.275	0.00402798239570761\\
-0.05	-0.25	0.00559728942127758\\
-0.05	-0.225	0.00777900598562325\\
-0.05	-0.2	0.00955842762801003\\
-0.05	-0.175	0.010039519789438\\
-0.05	-0.15	0.0101795120632007\\
-0.05	-0.125	0.0114166321392169\\
-0.05	-0.1	0.0154371247501116\\
-0.05	-0.075	0.026816495041157\\
-0.05	-0.05	0.0593248394179464\\
-0.05	-0.025	0.0849494758651438\\
-0.05	0	0.0438406224708709\\
-0.05	0.025	0.0225055543562734\\
-0.05	0.05	0.014473180676191\\
-0.05	0.075	0.0109984729691114\\
-0.05	0.1	0.00937106181426151\\
-0.05	0.125	0.00870636906079198\\
-0.05	0.15	0.00874060685186095\\
-0.05	0.175	0.00947872762544573\\
-0.05	0.2	0.0110483255787344\\
-0.05	0.225	0.013471064859208\\
-0.05	0.25	0.0160556097576198\\
-0.05	0.275	0.0169701207433868\\
-0.05	0.3	0.015088487332259\\
-0.05	0.325	0.0116755334603655\\
-0.05	0.35	0.00836353927955954\\
-0.05	0.375	0.00582425991994539\\
-0.05	0.4	0.00410616880317277\\
-0.05	0.425	0.00303240905127387\\
-0.05	0.45	0.00240155357480526\\
-0.05	0.475	0.00206329714928709\\
-0.05	0.5	0.0019240655550227\\
-0.025	-0.5	0.00235957054165564\\
-0.025	-0.475	0.00234313286656296\\
-0.025	-0.45	0.00245081178588917\\
-0.025	-0.425	0.00260884251158006\\
-0.025	-0.4	0.00273564166487885\\
-0.025	-0.375	0.00280208880504239\\
-0.025	-0.35	0.0028734064782477\\
-0.025	-0.325	0.00307264550800236\\
-0.025	-0.3	0.00355051447490756\\
-0.025	-0.275	0.0045189543086368\\
-0.025	-0.25	0.00628076357930785\\
-0.025	-0.225	0.00896017492415212\\
-0.025	-0.2	0.0115676986317435\\
-0.025	-0.175	0.0125561224440412\\
-0.025	-0.15	0.0126773343863152\\
-0.025	-0.125	0.0138589882115856\\
-0.025	-0.1	0.0181968703816249\\
-0.025	-0.075	0.0314877228159154\\
-0.025	-0.05	0.0849494758651438\\
-0.025	-0.025	0.383202223875539\\
-0.025	0	0.158775855365305\\
-0.025	0.025	0.0512803896989104\\
-0.025	0.05	0.0273119561353913\\
-0.025	0.075	0.0189276784271741\\
-0.025	0.1	0.0153267284473555\\
-0.025	0.125	0.0138460327777773\\
-0.025	0.15	0.0137551017555323\\
-0.025	0.175	0.0150413604367169\\
-0.025	0.2	0.0181256382565528\\
-0.025	0.225	0.0235970063404938\\
-0.025	0.25	0.0306954314198455\\
-0.025	0.275	0.0340682977490861\\
-0.025	0.3	0.0288453328669067\\
-0.025	0.325	0.0200496885129538\\
-0.025	0.35	0.0129334452357251\\
-0.025	0.375	0.00830990833219289\\
-0.025	0.4	0.00553769848645508\\
-0.025	0.425	0.00393638621220848\\
-0.025	0.45	0.00303732367504387\\
-0.025	0.475	0.0025626347647231\\
-0.025	0.5	0.00235957054165564\\
0	-0.5	0.00278685497495707\\
0	-0.475	0.00270002474055904\\
0	-0.45	0.00276830078966352\\
0	-0.425	0.00289893886048842\\
0	-0.4	0.00299347841783893\\
0	-0.375	0.00301142475322969\\
0	-0.35	0.00301732595699215\\
0	-0.325	0.00313503467244697\\
0	-0.3	0.00350204068765893\\
0	-0.275	0.00429214870167238\\
0	-0.25	0.00574702859033846\\
0	-0.225	0.00800581173423299\\
0	-0.2	0.010403048881757\\
0	-0.175	0.0115231289850906\\
0	-0.15	0.0115530787921621\\
0	-0.125	0.0120497033245837\\
0	-0.1	0.0144748297792433\\
0	-0.075	0.0215230123348443\\
0	-0.05	0.0438406224708709\\
0	-0.025	0.158775855365305\\
0	0	1\\
0	0.025	0.170765421993161\\
0	0.05	0.0597177333472047\\
0	0.075	0.0341230973611762\\
0	0.1	0.0247376468371435\\
0	0.125	0.0207889716920861\\
0	0.15	0.0196588106322142\\
0	0.175	0.0208792148394521\\
0	0.2	0.0251272959368801\\
0	0.225	0.0344070378397928\\
0	0.25	0.0517255883737573\\
0	0.275	0.0717232677234321\\
0	0.3	0.0663643464089628\\
0	0.325	0.0411400263549387\\
0	0.35	0.022714512599408\\
0	0.375	0.0128815593390757\\
0	0.4	0.00784270106150817\\
0	0.425	0.00522328864319741\\
0	0.45	0.00383950036187292\\
0	0.475	0.00311970372172836\\
0	0.5	0.00278685497495707\\
0.025	-0.5	0.00299839527952682\\
0.025	-0.475	0.0028116889028614\\
0.025	-0.45	0.00280587992791181\\
0.025	-0.425	0.00287440089026932\\
0.025	-0.4	0.00291397527674112\\
0.025	-0.375	0.00287903851603731\\
0.025	-0.35	0.00282465621854281\\
0.025	-0.325	0.00285984121181847\\
0.025	-0.3	0.00309546253390617\\
0.025	-0.275	0.00365337378015658\\
0.025	-0.25	0.00468418044950482\\
0.025	-0.225	0.00625177589593155\\
0.025	-0.2	0.00791342439400898\\
0.025	-0.175	0.00873883403389781\\
0.025	-0.15	0.00872865858653157\\
0.025	-0.125	0.00886305271266741\\
0.025	-0.1	0.0100422132412521\\
0.025	-0.075	0.0134530969407234\\
0.025	-0.05	0.0225055543562734\\
0.025	-0.025	0.0512803896989104\\
0.025	0	0.170765421993161\\
0.025	0.025	0.233833591124635\\
0.025	0.05	0.087623023697475\\
0.025	0.075	0.0439849452607424\\
0.025	0.1	0.0289312354900453\\
0.025	0.125	0.0225571063349513\\
0.025	0.15	0.0199996332697139\\
0.025	0.175	0.0199969191393555\\
0.025	0.2	0.0227093765723421\\
0.025	0.225	0.0296508761238528\\
0.025	0.25	0.0447791175721921\\
0.025	0.275	0.0748412968707848\\
0.025	0.3	0.105840162529121\\
0.025	0.325	0.0796730530562816\\
0.025	0.35	0.0396461489258468\\
0.025	0.375	0.0195121733794279\\
0.025	0.4	0.0106297701643527\\
0.025	0.425	0.00652317125576763\\
0.025	0.45	0.00450869110760996\\
0.025	0.475	0.00349089689818172\\
0.025	0.5	0.00299839527952682\\
0.05	-0.5	0.00292431798470127\\
0.05	-0.475	0.00267293129745655\\
0.05	-0.45	0.00261120943079324\\
0.05	-0.425	0.0026299916949655\\
0.05	-0.4	0.00263202430836008\\
0.05	-0.375	0.00257298949449947\\
0.05	-0.35	0.00249635909179122\\
0.05	-0.325	0.00249242595100184\\
0.05	-0.3	0.00264945744124547\\
0.05	-0.275	0.00305505112952205\\
0.05	-0.25	0.00380404023635832\\
0.05	-0.225	0.00491133675377129\\
0.05	-0.2	0.00604954819984438\\
0.05	-0.175	0.00661171758162399\\
0.05	-0.15	0.0065990856691228\\
0.05	-0.125	0.00665389921828923\\
0.05	-0.1	0.00737365953798979\\
0.05	-0.075	0.00944215733379574\\
0.05	-0.05	0.014473180676191\\
0.05	-0.025	0.0273119561353913\\
0.05	0	0.0597177333472047\\
0.05	0.025	0.0876230236974751\\
0.05	0.05	0.0576059777048322\\
0.05	0.075	0.0339277764011848\\
0.05	0.1	0.0230660912628171\\
0.05	0.125	0.0179144922452859\\
0.05	0.15	0.0155585341558478\\
0.05	0.175	0.015042896310345\\
0.05	0.2	0.0162859677923668\\
0.05	0.225	0.0199087388977445\\
0.05	0.25	0.0276063511734585\\
0.05	0.275	0.0428493354739496\\
0.05	0.3	0.0677775148307349\\
0.05	0.325	0.0780520859806032\\
0.05	0.35	0.0491822822322326\\
0.05	0.375	0.0240196002152512\\
0.05	0.4	0.0123084182449453\\
0.05	0.425	0.00713153906152516\\
0.05	0.45	0.00470571152442811\\
0.05	0.475	0.00351032843847166\\
0.05	0.5	0.00292431798470127\\
0.075	-0.5	0.00269055586764176\\
0.075	-0.475	0.0024291377878294\\
0.075	-0.45	0.00234759069743342\\
0.075	-0.425	0.00234422387602443\\
0.075	-0.4	0.00233244613009808\\
0.075	-0.375	0.0022722435389164\\
0.075	-0.35	0.00219830880219789\\
0.075	-0.325	0.00218582884777549\\
0.075	-0.3	0.0023078609486693\\
0.075	-0.275	0.00263305569977929\\
0.075	-0.25	0.0032276308840771\\
0.075	-0.225	0.00408275264997254\\
0.075	-0.2	0.00493116380092483\\
0.075	-0.175	0.0053384957065364\\
0.075	-0.15	0.00533057543866573\\
0.075	-0.125	0.00538142330132288\\
0.075	-0.1	0.00593301322223182\\
0.075	-0.075	0.0074686275052511\\
0.075	-0.05	0.0109984729691114\\
0.075	-0.025	0.0189276784271741\\
0.075	0	0.0341230973611762\\
0.075	0.025	0.0439849452607424\\
0.075	0.05	0.0339277764011848\\
0.075	0.075	0.0229122253446992\\
0.075	0.1	0.0166287716650759\\
0.075	0.125	0.0132892156947563\\
0.075	0.15	0.0116399545792138\\
0.075	0.175	0.0111880297293053\\
0.075	0.2	0.0118763372078396\\
0.075	0.225	0.0140006837006558\\
0.075	0.25	0.0183105365856403\\
0.075	0.275	0.0261294460543853\\
0.075	0.3	0.0383183035987296\\
0.075	0.325	0.0481835029622641\\
0.075	0.35	0.0394606367444603\\
0.075	0.375	0.0223612893394487\\
0.075	0.4	0.0118568609209241\\
0.075	0.425	0.00683983506744423\\
0.075	0.45	0.00445277396693173\\
0.075	0.475	0.00327389133616285\\
0.075	0.5	0.00269055586764176\\
0.1	-0.5	0.00243367350285449\\
0.1	-0.475	0.00219304918924728\\
0.1	-0.45	0.00211400101915147\\
0.1	-0.425	0.00210621412317705\\
0.1	-0.4	0.00209371790820989\\
0.1	-0.375	0.00204134753801525\\
0.1	-0.35	0.00197847647615499\\
0.1	-0.325	0.00197011310241374\\
0.1	-0.3	0.00207993687476353\\
0.1	-0.275	0.00236650151429346\\
0.1	-0.25	0.00288143433297851\\
0.1	-0.225	0.0036036400445469\\
0.1	-0.2	0.00429649942788772\\
0.1	-0.175	0.00461748745056452\\
0.1	-0.15	0.0046142439502368\\
0.1	-0.125	0.00467727944092086\\
0.1	-0.1	0.00516791944388661\\
0.1	-0.075	0.00647908991797323\\
0.1	-0.05	0.00937106181426151\\
0.1	-0.025	0.0153267284473555\\
0.1	0	0.0247376468371435\\
0.1	0.025	0.0289312354900454\\
0.1	0.05	0.023066091262817\\
0.1	0.075	0.0166287716650759\\
0.1	0.1	0.01262262392256\\
0.1	0.125	0.0103598888054187\\
0.1	0.15	0.00920391006280223\\
0.1	0.175	0.00888576118050131\\
0.1	0.2	0.00938358919580564\\
0.1	0.225	0.0108780913114084\\
0.1	0.25	0.0137710829171842\\
0.1	0.275	0.0186285324658113\\
0.1	0.3	0.0254878222063536\\
0.1	0.325	0.0310832683784071\\
0.1	0.35	0.0279059762812982\\
0.1	0.375	0.0180019813828356\\
0.1	0.4	0.0102649318641017\\
0.1	0.425	0.00610132499005542\\
0.1	0.45	0.00401586599114607\\
0.1	0.475	0.00296205436472863\\
0.1	0.5	0.00243367350285449\\
0.125	-0.5	0.00221814897228599\\
0.125	-0.475	0.0020074722125818\\
0.125	-0.45	0.00193999201126268\\
0.125	-0.425	0.00193611528853204\\
0.125	-0.4	0.00192840655574436\\
0.125	-0.375	0.00188592264013921\\
0.125	-0.35	0.00183534047012947\\
0.125	-0.325	0.00183560700384479\\
0.125	-0.3	0.00194521095870448\\
0.125	-0.275	0.00221790456694268\\
0.125	-0.25	0.00269825155614797\\
0.125	-0.225	0.00335760580645162\\
0.125	-0.2	0.00397146636665362\\
0.125	-0.175	0.00424523330577983\\
0.125	-0.15	0.00424599880752796\\
0.125	-0.125	0.00432630978892844\\
0.125	-0.1	0.00480861068937831\\
0.125	-0.075	0.00604926207440486\\
0.125	-0.05	0.00870636906079198\\
0.125	-0.025	0.0138460327777773\\
0.125	0	0.0207889716920861\\
0.125	0.025	0.0225571063349513\\
0.125	0.05	0.0179144922452859\\
0.125	0.075	0.0132892156947563\\
0.125	0.1	0.0103598888054187\\
0.125	0.125	0.00866957739986643\\
0.125	0.15	0.00780386849484935\\
0.125	0.175	0.00759052509310387\\
0.125	0.2	0.00802699564105275\\
0.125	0.225	0.00924615706806315\\
0.125	0.25	0.0115010177401744\\
0.125	0.275	0.0150447227757869\\
0.125	0.3	0.0195719525280027\\
0.125	0.325	0.0228050385860843\\
0.125	0.35	0.020722553639819\\
0.125	0.375	0.0142903033050689\\
0.125	0.4	0.00866031718367271\\
0.125	0.425	0.00534211729961922\\
0.125	0.45	0.00359036593858661\\
0.125	0.475	0.0026803447785037\\
0.125	0.5	0.00221814897228599\\
0.15	-0.5	0.00206728048826066\\
0.15	-0.475	0.00188527292479955\\
0.15	-0.45	0.00183196479643852\\
0.15	-0.425	0.00183582496993297\\
0.15	-0.4	0.00183518881591717\\
0.15	-0.375	0.00180226584167727\\
0.15	-0.35	0.00176301111895388\\
0.15	-0.325	0.0017737482390782\\
0.15	-0.3	0.00189118219412518\\
0.15	-0.275	0.00216822658428378\\
0.15	-0.25	0.00264752345934216\\
0.15	-0.225	0.00329489589353729\\
0.15	-0.2	0.00388291415867446\\
0.15	-0.175	0.00413550901141359\\
0.15	-0.15	0.00413999186473471\\
0.15	-0.125	0.00424235981563528\\
0.15	-0.1	0.00475575378330796\\
0.15	-0.075	0.00603835013308033\\
0.15	-0.05	0.00874060685186095\\
0.15	-0.025	0.0137551017555323\\
0.15	0	0.0196588106322142\\
0.15	0.025	0.019999633269714\\
0.15	0.05	0.0155585341558478\\
0.15	0.075	0.0116399545792138\\
0.15	0.1	0.00920391006280223\\
0.15	0.125	0.00780386849484935\\
0.15	0.15	0.00710148978745032\\
0.15	0.175	0.00696514176186244\\
0.15	0.2	0.00740304200680718\\
0.15	0.225	0.00852885608423916\\
0.15	0.25	0.0105257131992505\\
0.15	0.275	0.0134865545761852\\
0.15	0.3	0.0169033664352829\\
0.15	0.325	0.0188373574653104\\
0.15	0.35	0.0167965979819595\\
0.15	0.375	0.0118564653200474\\
0.15	0.4	0.00746288558313115\\
0.15	0.425	0.00474881568816958\\
0.15	0.45	0.00326164938056382\\
0.15	0.475	0.00247169779357764\\
0.15	0.5	0.00206728048826066\\
0.175	-0.5	0.00199333869239732\\
0.175	-0.475	0.00183414458432638\\
0.175	-0.45	0.0017948360608027\\
0.175	-0.425	0.00180844256310675\\
0.175	-0.4	0.00181595146142298\\
0.175	-0.375	0.00179140675158382\\
0.175	-0.35	0.00176174440619488\\
0.175	-0.325	0.00178391644760897\\
0.175	-0.3	0.00191614466894081\\
0.175	-0.275	0.00221433198638847\\
0.175	-0.25	0.00272409746372218\\
0.175	-0.225	0.00340723669267506\\
0.175	-0.2	0.00401806351537639\\
0.175	-0.175	0.00427226610822503\\
0.175	-0.15	0.00428053256988746\\
0.175	-0.125	0.00441160968552439\\
0.175	-0.1	0.00499755293743186\\
0.175	-0.075	0.0064389094911656\\
0.175	-0.05	0.00947872762544573\\
0.175	-0.025	0.0150413604367169\\
0.175	0	0.0208792148394521\\
0.175	0.025	0.0199969191393555\\
0.175	0.05	0.015042896310345\\
0.175	0.075	0.0111880297293053\\
0.175	0.1	0.00888576118050131\\
0.175	0.125	0.00759052509310387\\
0.175	0.15	0.00696514176186244\\
0.175	0.175	0.00688901220704411\\
0.175	0.2	0.0073786124515259\\
0.175	0.225	0.00854774309519433\\
0.175	0.25	0.010552517839962\\
0.175	0.275	0.0133820785420264\\
0.175	0.3	0.0163187865769834\\
0.175	0.325	0.0174293385688048\\
0.175	0.35	0.0150128551423419\\
0.175	0.375	0.0105502034321865\\
0.175	0.4	0.00675142813946212\\
0.175	0.425	0.00438534397618739\\
0.175	0.45	0.00306603851369438\\
0.175	0.475	0.00235665867567328\\
0.175	0.5	0.00199333869239732\\
0.2	-0.5	0.00200649653451046\\
0.2	-0.475	0.00186177636894729\\
0.2	-0.45	0.00183484408058221\\
0.2	-0.425	0.00185932547974952\\
0.2	-0.4	0.0018753859429219\\
0.2	-0.375	0.00185732168823772\\
0.2	-0.35	0.00183466333059245\\
0.2	-0.325	0.00186831104648774\\
0.2	-0.3	0.00202143696216702\\
0.2	-0.275	0.00235705990213847\\
0.2	-0.25	0.00292958456415046\\
0.2	-0.225	0.00369987709906403\\
0.2	-0.2	0.00438787938252508\\
0.2	-0.175	0.00466953209128596\\
0.2	-0.15	0.00468160657481382\\
0.2	-0.125	0.00484840766012729\\
0.2	-0.1	0.00555329416423245\\
0.2	-0.075	0.00729161727266608\\
0.2	-0.05	0.0110483255787344\\
0.2	-0.025	0.0181256382565528\\
0.2	0	0.0251272959368801\\
0.2	0.025	0.0227093765723421\\
0.2	0.05	0.0162859677923668\\
0.2	0.075	0.0118763372078396\\
0.2	0.1	0.00938358919580564\\
0.2	0.125	0.00802699564105275\\
0.2	0.15	0.00740304200680718\\
0.2	0.175	0.0073786124515259\\
0.2	0.2	0.00798024807078152\\
0.2	0.225	0.00934489227729586\\
0.2	0.25	0.0116426126177449\\
0.2	0.275	0.0147804611404515\\
0.2	0.3	0.0177114262006753\\
0.2	0.325	0.018155453206499\\
0.2	0.35	0.0149265796504389\\
0.2	0.375	0.0102275039710949\\
0.2	0.4	0.00653043926396204\\
0.2	0.425	0.00427806209211393\\
0.2	0.45	0.00302434304085481\\
0.2	0.475	0.00234959035261337\\
0.2	0.5	0.00200649653451046\\
0.225	-0.5	0.00211513930892591\\
0.225	-0.475	0.00197408061241582\\
0.225	-0.45	0.0019562415372892\\
0.225	-0.425	0.00199149172495534\\
0.225	-0.4	0.00201532862533502\\
0.225	-0.375	0.00200037587630849\\
0.225	-0.35	0.00198020156525886\\
0.225	-0.325	0.00202286554809006\\
0.225	-0.3	0.00219965174789075\\
0.225	-0.275	0.00258450373356159\\
0.225	-0.25	0.00324712939526342\\
0.225	-0.225	0.00415463969838254\\
0.225	-0.2	0.00498085503017679\\
0.225	-0.175	0.0053228601919626\\
0.225	-0.15	0.00533755278336331\\
0.225	-0.125	0.00553937137559035\\
0.225	-0.1	0.00639757745652753\\
0.225	-0.075	0.00856062438344534\\
0.225	-0.05	0.013471064859208\\
0.225	-0.025	0.0235970063404938\\
0.225	0	0.0344070378397929\\
0.225	0.025	0.0296508761238529\\
0.225	0.05	0.0199087388977445\\
0.225	0.075	0.0140006837006558\\
0.225	0.1	0.0108780913114084\\
0.225	0.125	0.00924615706806316\\
0.225	0.15	0.00852885608423916\\
0.225	0.175	0.00854774309519433\\
0.225	0.2	0.00934489227729586\\
0.225	0.225	0.0111209741923931\\
0.225	0.25	0.0141369020572087\\
0.225	0.275	0.0182577217918839\\
0.225	0.3	0.021818464883072\\
0.225	0.325	0.0215110038924121\\
0.225	0.35	0.0166593845056633\\
0.225	0.375	0.0109112895764473\\
0.225	0.4	0.00682751600851352\\
0.225	0.425	0.00445209815061248\\
0.225	0.45	0.00315456064605498\\
0.225	0.475	0.0024627055283\\
0.225	0.5	0.00211513930892591\\
0.25	-0.5	0.00232357188668344\\
0.25	-0.475	0.00217103006605412\\
0.25	-0.45	0.00215552807197231\\
0.25	-0.425	0.00219837756487436\\
0.25	-0.4	0.00222633433211344\\
0.25	-0.375	0.00220805310764042\\
0.25	-0.35	0.00218200659487475\\
0.25	-0.325	0.0022257396653285\\
0.25	-0.3	0.00242022992655079\\
0.25	-0.275	0.00285153487543146\\
0.25	-0.25	0.00360850911145439\\
0.25	-0.225	0.00467554304538323\\
0.25	-0.2	0.00568620249692789\\
0.25	-0.175	0.00612401070408147\\
0.25	-0.15	0.0061367013694625\\
0.25	-0.125	0.00634715275785011\\
0.25	-0.1	0.00732785246149063\\
0.25	-0.075	0.00989058622345937\\
0.25	-0.05	0.0160556097576198\\
0.25	-0.025	0.0306954314198455\\
0.25	0	0.0517255883737573\\
0.25	0.025	0.0447791175721922\\
0.25	0.05	0.0276063511734585\\
0.25	0.075	0.0183105365856403\\
0.25	0.1	0.0137710829171842\\
0.25	0.125	0.0115010177401744\\
0.25	0.15	0.0105257131992505\\
0.25	0.175	0.010552517839962\\
0.25	0.2	0.0116426126177449\\
0.25	0.225	0.0141369020572087\\
0.25	0.25	0.0185807663235884\\
0.25	0.275	0.025044376604354\\
0.25	0.3	0.030740916138069\\
0.25	0.325	0.029405569259324\\
0.25	0.35	0.021081314568422\\
0.25	0.375	0.0128862457263195\\
0.25	0.4	0.00774470041175045\\
0.25	0.425	0.00495207216571726\\
0.25	0.45	0.00347845229609735\\
0.25	0.475	0.00270666297622014\\
0.25	0.5	0.00232357188668344\\
0.275	-0.5	0.00262814779755471\\
0.275	-0.475	0.00244117504207417\\
0.275	-0.45	0.00241459631367518\\
0.275	-0.425	0.00245578278526164\\
0.275	-0.4	0.00247892896475794\\
0.275	-0.375	0.00244628556463569\\
0.275	-0.35	0.00240091259199111\\
0.275	-0.325	0.00243008498588457\\
0.275	-0.3	0.00262281647855079\\
0.275	-0.275	0.00307284641348902\\
0.275	-0.25	0.0038830276795431\\
0.275	-0.225	0.00506131038020318\\
0.275	-0.2	0.00623439773398666\\
0.275	-0.175	0.00677985311654446\\
0.275	-0.15	0.00678176768823078\\
0.275	-0.125	0.00693833596050063\\
0.275	-0.1	0.0078924258767997\\
0.275	-0.075	0.0104993480954371\\
0.275	-0.05	0.0169701207433868\\
0.275	-0.025	0.0340682977490861\\
0.275	0	0.0717232677234321\\
0.275	0.025	0.0748412968707848\\
0.275	0.05	0.0428493354739496\\
0.275	0.075	0.0261294460543853\\
0.275	0.1	0.0186285324658113\\
0.275	0.125	0.0150447227757869\\
0.275	0.15	0.0134865545761852\\
0.275	0.175	0.0133820785420264\\
0.275	0.2	0.0147804611404515\\
0.275	0.225	0.0182577217918839\\
0.275	0.25	0.025044376604354\\
0.275	0.275	0.0365120252535076\\
0.275	0.3	0.0491417524446274\\
0.275	0.325	0.0474075526220792\\
0.275	0.35	0.0307628548575826\\
0.275	0.375	0.0169440580925271\\
0.275	0.4	0.00952663746669588\\
0.275	0.425	0.0058623357330393\\
0.275	0.45	0.00402611220407866\\
0.275	0.475	0.0030893052042609\\
0.275	0.5	0.00262814779755471\\
0.3	-0.5	0.00301420305027527\\
0.3	-0.475	0.00275797300614577\\
0.3	-0.45	0.00269718642767335\\
0.3	-0.425	0.00271893619055421\\
0.3	-0.4	0.00272198874173823\\
0.3	-0.375	0.00266017818415422\\
0.3	-0.35	0.00257920614153357\\
0.3	-0.325	0.00257346419110172\\
0.3	-0.3	0.00273490516907434\\
0.3	-0.275	0.0031551992842661\\
0.3	-0.25	0.00393575714275221\\
0.3	-0.225	0.0050992825184383\\
0.3	-0.2	0.00630948191841036\\
0.3	-0.175	0.00691522705825999\\
0.3	-0.15	0.0068994561555811\\
0.3	-0.125	0.00694221830679986\\
0.3	-0.1	0.00767698708238515\\
0.3	-0.075	0.00982122128801893\\
0.3	-0.05	0.015088487332259\\
0.3	-0.025	0.0288453328669067\\
0.3	0	0.0663643464089628\\
0.3	0.025	0.105840162529121\\
0.3	0.05	0.0677775148307348\\
0.3	0.075	0.0383183035987296\\
0.3	0.1	0.0254878222063536\\
0.3	0.125	0.0195719525280027\\
0.3	0.15	0.0169033664352829\\
0.3	0.175	0.0163187865769834\\
0.3	0.2	0.0177114262006753\\
0.3	0.225	0.021818464883072\\
0.3	0.25	0.030740916138069\\
0.3	0.275	0.0491417524446274\\
0.3	0.3	0.0809047438865689\\
0.3	0.325	0.0922651913087886\\
0.3	0.35	0.0539444580104264\\
0.3	0.375	0.0252241398721445\\
0.3	0.4	0.0127361817875554\\
0.3	0.425	0.00734769064829548\\
0.3	0.45	0.00484435275405001\\
0.3	0.475	0.00361515167492002\\
0.3	0.5	0.00301420305027527\\
0.325	-0.5	0.00344819025202048\\
0.325	-0.475	0.00307381497387564\\
0.325	-0.45	0.00294580589357066\\
0.325	-0.425	0.00292287568833846\\
0.325	-0.4	0.00288702462382597\\
0.325	-0.375	0.00278264651774377\\
0.325	-0.35	0.00265425997056992\\
0.325	-0.325	0.00259785693316193\\
0.325	-0.3	0.00270156431174426\\
0.325	-0.275	0.00304479394989057\\
0.325	-0.25	0.00371081343500142\\
0.325	-0.225	0.00471924258887017\\
0.325	-0.2	0.00579641449233396\\
0.325	-0.175	0.00636713831039402\\
0.325	-0.15	0.00633688479315775\\
0.325	-0.125	0.00626931699170818\\
0.325	-0.1	0.00671179494587436\\
0.325	-0.075	0.0081732140511471\\
0.325	-0.05	0.0116755334603655\\
0.325	-0.025	0.0200496885129538\\
0.325	0	0.0411400263549387\\
0.325	0.025	0.0796730530562816\\
0.325	0.05	0.0780520859806031\\
0.325	0.075	0.0481835029622641\\
0.325	0.1	0.0310832683784071\\
0.325	0.125	0.0228050385860843\\
0.325	0.15	0.0188373574653104\\
0.325	0.175	0.0174293385688049\\
0.325	0.2	0.018155453206499\\
0.325	0.225	0.0215110038924121\\
0.325	0.25	0.029405569259324\\
0.325	0.275	0.0474075526220792\\
0.325	0.3	0.0922651913087886\\
0.325	0.325	0.178030297803067\\
0.325	0.35	0.123052969423088\\
0.325	0.375	0.0445292261818555\\
0.325	0.4	0.0187665767850698\\
0.325	0.425	0.00973766304022629\\
0.325	0.45	0.00600430032264357\\
0.325	0.475	0.00427874646745478\\
0.325	0.5	0.00344819025202048\\
0.35	-0.5	0.00383286791884282\\
0.35	-0.475	0.00329113080348929\\
0.35	-0.45	0.00306426210045094\\
0.35	-0.425	0.00297394202993397\\
0.35	-0.4	0.00288692357520072\\
0.35	-0.375	0.00273884140500731\\
0.35	-0.35	0.00256720616352067\\
0.35	-0.325	0.00246134817941589\\
0.35	-0.3	0.00249908653261465\\
0.35	-0.275	0.00274177749727242\\
0.35	-0.25	0.00324639529644935\\
0.35	-0.225	0.00401808144795362\\
0.35	-0.2	0.00484874725320273\\
0.35	-0.175	0.00530308085264994\\
0.35	-0.15	0.00526962239386664\\
0.35	-0.125	0.00515266665545649\\
0.35	-0.1	0.00537182677976946\\
0.35	-0.075	0.0062618104628183\\
0.35	-0.05	0.00836353927955954\\
0.35	-0.025	0.0129334452357251\\
0.35	0	0.022714512599408\\
0.35	0.025	0.0396461489258468\\
0.35	0.05	0.0491822822322325\\
0.35	0.075	0.0394606367444603\\
0.35	0.1	0.0279059762812982\\
0.35	0.125	0.020722553639819\\
0.35	0.15	0.0167965979819595\\
0.35	0.175	0.0150128551423419\\
0.35	0.2	0.0149265796504389\\
0.35	0.225	0.0166593845056633\\
0.35	0.25	0.021081314568422\\
0.35	0.275	0.0307628548575826\\
0.35	0.3	0.0539444580104264\\
0.35	0.325	0.123052969423088\\
0.35	0.35	0.249509253212126\\
0.35	0.375	0.096521263555626\\
0.35	0.4	0.030739081237062\\
0.35	0.425	0.0134837287730814\\
0.35	0.45	0.00750721954385929\\
0.35	0.475	0.00499666421948768\\
0.35	0.5	0.00383286791884282\\
0.375	-0.5	0.00393190067067933\\
0.375	-0.475	0.00324050824437088\\
0.375	-0.45	0.00292402939749219\\
0.375	-0.425	0.00277241750435424\\
0.375	-0.4	0.00264661017574756\\
0.375	-0.375	0.00247816871104296\\
0.375	-0.35	0.00229211142169056\\
0.375	-0.325	0.0021622848927331\\
0.375	-0.3	0.00215188596581835\\
0.375	-0.275	0.0023046330469431\\
0.375	-0.25	0.00265389065023653\\
0.375	-0.225	0.00319093818555158\\
0.375	-0.2	0.00376388293677088\\
0.375	-0.175	0.004079178914064\\
0.375	-0.15	0.00405214444630619\\
0.375	-0.125	0.00394597245338064\\
0.375	-0.1	0.0040513646925474\\
0.375	-0.075	0.00458335088872399\\
0.375	-0.05	0.00582425991994539\\
0.375	-0.025	0.00830990833219289\\
0.375	0	0.0128815593390757\\
0.375	0.025	0.0195121733794279\\
0.375	0.05	0.0240196002152512\\
0.375	0.075	0.0223612893394487\\
0.375	0.1	0.0180019813828356\\
0.375	0.125	0.0142903033050689\\
0.375	0.15	0.0118564653200474\\
0.375	0.175	0.0105502034321865\\
0.375	0.2	0.0102275039710949\\
0.375	0.225	0.0109112895764473\\
0.375	0.25	0.0128862457263195\\
0.375	0.275	0.0169440580925271\\
0.375	0.3	0.0252241398721445\\
0.375	0.325	0.0445292261818555\\
0.375	0.35	0.096521263555626\\
0.375	0.375	0.126874801748921\\
0.375	0.4	0.0465693474780263\\
0.375	0.425	0.0176118508977245\\
0.375	0.45	0.00877399530982962\\
0.375	0.475	0.00541289244985481\\
0.375	0.5	0.00393190067067933\\
0.4	-0.5	0.00351140204101037\\
0.4	-0.475	0.00282392390332068\\
0.4	-0.45	0.00249720584986231\\
0.4	-0.425	0.00233221605928229\\
0.4	-0.4	0.00220540269850144\\
0.4	-0.375	0.00205454959287867\\
0.4	-0.35	0.00189255461357221\\
0.4	-0.325	0.00177403559497598\\
0.4	-0.3	0.00174714476120584\\
0.4	-0.275	0.00184260858388875\\
0.4	-0.25	0.00207857892024064\\
0.4	-0.225	0.00243911851508644\\
0.4	-0.2	0.00281461388367477\\
0.4	-0.175	0.00301781039379886\\
0.4	-0.15	0.00299987989992746\\
0.4	-0.125	0.00292850266775775\\
0.4	-0.1	0.00299424561736008\\
0.4	-0.075	0.00333543577052523\\
0.4	-0.05	0.00410616880317277\\
0.4	-0.025	0.00553769848645508\\
0.4	0	0.00784270106150817\\
0.4	0.025	0.0106297701643527\\
0.4	0.05	0.0123084182449453\\
0.4	0.075	0.0118568609209241\\
0.4	0.1	0.0102649318641017\\
0.4	0.125	0.00866031718367271\\
0.4	0.15	0.00746288558313115\\
0.4	0.175	0.00675142813946212\\
0.4	0.2	0.00653043926396204\\
0.4	0.225	0.00682751600851351\\
0.4	0.25	0.00774470041175045\\
0.4	0.275	0.00952663746669588\\
0.4	0.3	0.0127361817875554\\
0.4	0.325	0.0187665767850698\\
0.4	0.35	0.030739081237062\\
0.4	0.375	0.0465693474780263\\
0.4	0.4	0.0355259193599827\\
0.4	0.425	0.0165183433321548\\
0.4	0.45	0.00827438626257093\\
0.4	0.475	0.00497102420506363\\
0.4	0.5	0.00351140204101037\\
0.425	-0.5	0.00274293925545954\\
0.425	-0.475	0.00221596725854095\\
0.425	-0.45	0.00195800288395393\\
0.425	-0.425	0.00182541532344904\\
0.425	-0.4	0.00172686017632423\\
0.425	-0.375	0.00161471633228606\\
0.425	-0.35	0.00149530409565981\\
0.425	-0.325	0.00140712557785697\\
0.425	-0.3	0.00138601560679305\\
0.425	-0.275	0.00145444703141835\\
0.425	-0.25	0.00162260109682196\\
0.425	-0.225	0.00187253292170348\\
0.425	-0.2	0.00212310736063231\\
0.425	-0.175	0.00225396159306776\\
0.425	-0.15	0.00224328849033169\\
0.425	-0.125	0.00220365495491044\\
0.425	-0.1	0.00226113600513259\\
0.425	-0.075	0.00250737512387288\\
0.425	-0.05	0.00303240905127387\\
0.425	-0.025	0.00393638621220848\\
0.425	0	0.00522328864319741\\
0.425	0.025	0.00652317125576763\\
0.425	0.05	0.00713153906152516\\
0.425	0.075	0.00683983506744423\\
0.425	0.1	0.00610132499005542\\
0.425	0.125	0.00534211729961922\\
0.425	0.15	0.00474881568816958\\
0.425	0.175	0.00438534397618739\\
0.425	0.2	0.00427806209211393\\
0.425	0.225	0.00445209815061248\\
0.425	0.25	0.00495207216571726\\
0.425	0.275	0.0058623357330393\\
0.425	0.3	0.00734769064829548\\
0.425	0.325	0.00973766304022629\\
0.425	0.35	0.0134837287730814\\
0.425	0.375	0.0176118508977245\\
0.425	0.4	0.0165183433321548\\
0.425	0.425	0.0104445355061737\\
0.425	0.45	0.00602680243170454\\
0.425	0.475	0.00381391379904004\\
0.425	0.5	0.00274293925545954\\
0.45	-0.5	0.00202783863003888\\
0.45	-0.475	0.00167697655298941\\
0.45	-0.45	0.00150117793803936\\
0.45	-0.425	0.00141074860467562\\
0.45	-0.4	0.00134409173069834\\
0.45	-0.375	0.00126801572169441\\
0.45	-0.35	0.00118679300734437\\
0.45	-0.325	0.00112834151204014\\
0.45	-0.3	0.00111985560606881\\
0.45	-0.275	0.00117867038240285\\
0.45	-0.25	0.00131089835900784\\
0.45	-0.225	0.00149845400957924\\
0.45	-0.2	0.00167756761165717\\
0.45	-0.175	0.00176656241367828\\
0.45	-0.15	0.0017605819940172\\
0.45	-0.125	0.00174279511092338\\
0.45	-0.1	0.00180201636205638\\
0.45	-0.075	0.00200275112793819\\
0.45	-0.05	0.00240155357480526\\
0.45	-0.025	0.00303732367504387\\
0.45	0	0.00383950036187292\\
0.45	0.025	0.00450869110760996\\
0.45	0.05	0.00470571152442811\\
0.45	0.075	0.00445277396693173\\
0.45	0.1	0.00401586599114607\\
0.45	0.125	0.00359036593858662\\
0.45	0.15	0.00326164938056383\\
0.45	0.175	0.00306603851369438\\
0.45	0.2	0.00302434304085481\\
0.45	0.225	0.00315456064605498\\
0.45	0.25	0.00347845229609735\\
0.45	0.275	0.00402611220407866\\
0.45	0.3	0.00484435275405001\\
0.45	0.325	0.00600430032264358\\
0.45	0.35	0.00750721954385929\\
0.45	0.375	0.00877399530982963\\
0.45	0.4	0.00827438626257094\\
0.45	0.425	0.00602680243170454\\
0.45	0.45	0.00395622096413306\\
0.45	0.475	0.00270294512334322\\
0.45	0.5	0.00202783863003889\\
0.475	-0.5	0.00153620726451077\\
0.475	-0.475	0.00130572104861078\\
0.475	-0.45	0.00118976057674133\\
0.475	-0.425	0.00113144759501094\\
0.475	-0.4	0.00108839451239083\\
0.475	-0.375	0.00103745831046972\\
0.475	-0.35	0.000982794491121315\\
0.475	-0.325	0.000946279173102467\\
0.475	-0.3	0.000949734031003929\\
0.475	-0.275	0.001007365911188\\
0.475	-0.25	0.00112299266199726\\
0.475	-0.225	0.00127829486131194\\
0.475	-0.2	0.00141886956744545\\
0.475	-0.175	0.00148468941893741\\
0.475	-0.15	0.00148160555144036\\
0.475	-0.125	0.00147813617695367\\
0.475	-0.1	0.00154291505065277\\
0.475	-0.075	0.00172530144755901\\
0.475	-0.05	0.00206329714928709\\
0.475	-0.025	0.0025626347647231\\
0.475	0	0.00311970372172836\\
0.475	0.025	0.00349089689818172\\
0.475	0.05	0.00351032843847166\\
0.475	0.075	0.00327389133616286\\
0.475	0.1	0.00296205436472863\\
0.475	0.125	0.0026803447785037\\
0.475	0.15	0.00247169779357764\\
0.475	0.175	0.00235665867567328\\
0.475	0.2	0.00234959035261337\\
0.475	0.225	0.0024627055283\\
0.475	0.25	0.00270666297622014\\
0.475	0.275	0.0030893052042609\\
0.475	0.3	0.00361515167492002\\
0.475	0.325	0.00427874646745478\\
0.475	0.35	0.00499666421948768\\
0.475	0.375	0.00541289244985481\\
0.475	0.4	0.00497102420506363\\
0.475	0.425	0.00381391379904004\\
0.475	0.45	0.00270294512334322\\
0.475	0.475	0.00196366468668226\\
0.475	0.5	0.00153620726451077\\
0.5	-0.5	0.00124236815493852\\
0.5	-0.475	0.00108201331674181\\
0.5	-0.45	0.00100305035561711\\
0.5	-0.425	0.000965546251401516\\
0.5	-0.4	0.00093779137167146\\
0.5	-0.375	0.000902693503504148\\
0.5	-0.35	0.000864935656485476\\
0.5	-0.325	0.000843362260594392\\
0.5	-0.3	0.00085688776438044\\
0.5	-0.275	0.000918028011773912\\
0.5	-0.25	0.00102916484121291\\
0.5	-0.225	0.00117093152191275\\
0.5	-0.2	0.00129263751606944\\
0.5	-0.175	0.00134605607154876\\
0.5	-0.15	0.00134487327469234\\
0.5	-0.125	0.00135170141627988\\
0.5	-0.1	0.00142524306863303\\
0.5	-0.075	0.00160702318175326\\
0.5	-0.05	0.0019240655550227\\
0.5	-0.025	0.00235957054165564\\
0.5	0	0.00278685497495707\\
0.5	0.025	0.00299839527952682\\
0.5	0.05	0.00292431798470127\\
0.5	0.075	0.00269055586764176\\
0.5	0.1	0.00243367350285449\\
0.5	0.125	0.00221814897228599\\
0.5	0.15	0.00206728048826066\\
0.5	0.175	0.00199333869239732\\
0.5	0.2	0.00200649653451046\\
0.5	0.225	0.00211513930892591\\
0.5	0.25	0.00232357188668344\\
0.5	0.275	0.00262814779755471\\
0.5	0.3	0.00301420305027527\\
0.5	0.325	0.00344819025202048\\
0.5	0.35	0.00383286791884282\\
0.5	0.375	0.00393190067067933\\
0.5	0.4	0.00351140204101037\\
0.5	0.425	0.00274293925545954\\
0.5	0.45	0.00202783863003889\\
0.5	0.475	0.00153620726451077\\
0.5	0.5	0.00124236815493852\\
};
\node[circle,fill=red!100, scale=0.3] at (axis cs: -0.4,-0.4)  {};
\node[color=white, font=\tiny] at (axis cs:-0.4,-0.35)  {1};
\node[circle,fill=red!100, scale=0.3] at (axis cs: 0, 0)  {};
\node[color=white, font=\tiny] at (axis cs:0, 0.05)  {2};
\node[circle,fill=red!100, scale=0.3] at (axis cs: 0.25, -0.05)  {};
\node[color=white, font=\tiny] at (axis cs:0.25, 0)  {3};
\node[circle,fill=red!100, scale=0.3] at (axis cs: 0.4, 0.35)  {};
\node[color=white, font=\tiny] at (axis cs:0.4, 0.4)  {4};
\end{axis}
\end{tikzpicture}%

==> snr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=1.8cm,
scale only axis,
xmin=-10,
xmax=-5,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\text{Target at }\nu{}_\text{1}\text{ =0 \& }\nu{}_\text{2}\text{ =0}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, draw=white!15!black, at={(0.7,0.8)},anchor=north west}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, style={ultra thick}]
  table[row sep=crcr]{
-5	0.233333333333333\\
-6	0.0866666666666667\\
-7	0.0533333333333333\\
-8	0.0266666666666667\\
-9	0.0333333333333333\\
-10	0.0133333333333333\\
};
\addlegendentry{orth}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2},style={ultra thick}]
  table[row sep=crcr]{
-5	0.966666666666667\\
-6	0.94\\
-7	0.913333333333333\\
-8	0.72\\
-9	0.64\\
-10	0.58\\
};
\addlegendentry{RL}
\end{axis}
\end{tikzpicture}%

==> snr25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=1.6cm,
scale only axis,
xmin=-10,
xmax=-5,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\text{Target at }\nu{}_\text{1}\text{ =0 \& }\nu{}_\text{2}\text{ =0}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, draw=white!15!black, at={(0.7,0.8)},anchor=north west}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, style={ultra thick}]
  table[row sep=crcr]{
-5	0.21\\
-6	0.08\\
-7	0.02\\
-8	0.03\\
-9	0\\
-10	0\\
};
\addlegendentry{orth}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2},style={ultra thick}]
  table[row sep=crcr]{
-5	0.96\\
-6	0.96\\
-7	0.88\\
-8	0.7\\
-9	0.63\\
-10	0.49\\
};
\addlegendentry{RL}
\end{axis}
\end{tikzpicture}%

==> snr36.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=1.6cm,
scale only axis,
xmin=-10,
xmax=-5,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P_D$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\text{Target at }\nu{}_\text{1}\text{ =0 \& }\nu{}_\text{2}\text{ =0}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, draw=white!15!black, at={(0.7,0.8)},anchor=north west}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, style={ultra thick}]
  table[row sep=crcr]{
-5	1\\
-6	0.98\\
-7	0.73\\
-8	0.42\\
-9	0.23\\
-10	0.06\\
};
\addlegendentry{orth}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2},style={ultra thick}]
  table[row sep=crcr]{
-5	1\\
-6	1\\
-7	0.99\\
-8	0.95\\
-9	0.93\\
-10	0.91\\
};
\addlegendentry{RL}
\end{axis}
\end{tikzpicture}%
